Weak decreasing stochastic order

We introduce the notion of weak decreasing stochastic (WDS) ordering for real-valued processes with negative means, which, to our knowledge, has not been studied before. Thanks to Madan-Yor's argument, it follows that the WDS ordering is a necessary and sufficient condition for a process with negative mean to be embeddable in a standard Brownian motion by the Cox and Hobson extension of the Az\'ema-Yor algorithm. Since the decreasing stochastic order is stronger than the WDS order, then, for every stochastically non-decreasing family of probability measures with densities, the Cox-Hobson stopping times provide an associated Markov process. The quantile process associated to a stochastically non-decreasing process is not necessarily Markovian.

==> GraphWDS2.tex <==
%\pspolygon[](1,1)(80,80)(30,80)(30,130)(1,130)
%\end{pspicture}


%------------------------------------------------------



\ifx\JPicScale\undefined\def\JPicScale{.5}\fi
\psset{xunit=.4cm,yunit=.4cm}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\begin{pspicture*}(-16,-2)(16,15) 
\psline[linewidth=1pt,arrowinset=0]{->}(-15,0)(15,0) 
\psline[linewidth=1pt,arrowinset=0]{->}(0,-1)(0,14)
\psline[linewidth=0.8pt](0,0)(14,12)
\psline[linewidth=0.8pt](0,0)(-14,12)
\psline[linewidth=0.6pt, linestyle=dashed](-2,0)(12,12)  
\pscurve[linewidth=1pt](-12.25,10.5)(0,5.8) (11.4,11.9)
\psline[linewidth=0.6pt](-2,4.45)(12.2,10.5)
\psline[linewidth=0.6pt, linestyle=dashed](12.2,0)(12.2,10.5)
\psline[linewidth=0.6pt, linestyle=dashed](3.5,0)(3.5,6.8)
\uput[d](12.2,0){$z$}
\uput[d](3.5,0){$b_{\mu_t}(z)$}
\uput[d](-2,0){$2m_{\mu_t}$}
\uput[d](15,0){$x$}
\uput[dl](0,14){$\pi_{\mu_t}(x)$}
\end{pspicture*}

%------------------------------------------------------------------------
%\psline[linewidth=0.3pt,linestyle=dashed] (0,0) (-9.5,9.5)
%\pscurve[linewidth=0.3pt, linestyle=dashed] (-5,5.5) (0,2) (4,.9)
%\psline[linewidth=0.4pt] (-5,5.5) (4,.9)
%\pscurve[linewidth=0.4pt] (-9,9.3) (-6,6.4) (-5,5.5)
%\pscurve[linewidth=0.4pt] (4,.9) (6,.6) (11,.2)
%\rput (-5,0) {$\shortmid$}
%\rput (-5,-0.4) {$a$}
%\rput (4,0) {$\shortmid$}
%\rput (4,-0.5) {$b$}
%\rput (-.4,-.4) {$O$}
%\psline[linewidth=0.1pt,linestyle=dashed,linecolor=gray] (-5,5.5) (-5,0)
%\psline[linewidth=0.1pt,linestyle=dashed,linecolor=gray] (4,.9) (4,0)
%\rput (-8,5) {$C(t,\cdot)$}
%\psline[linewidth=0.2pt,linecolor=gray] (-7,5)  (0,2)
%\psline[linewidth=0.2pt,linecolor=gray] (-7,5)  (-6,6.4)
%\rput (8,5) {$C^{ab}(t,\cdot)$}
%\psline[linewidth=0.2pt,linecolor=gray] (6.7,5)  (2,1.9)
%\psline[linewidth=0.2pt,linecolor=gray] (6.7,5)  (6,.6)
%\psline[linewidth=0.4pt, linecolor=gray,linestyle=dashed](-5,5.5) (0,5.5)
%\psline[linewidth=0.4pt, linecolor=gray,linestyle=dashed](0,.9) (4,.9)
%\rput (1,.4) {$C(t,b)$}
%\rput (1.2,5.5) {$C(t,a)$}
%\rput (0,.9){$-$}
%\rput (0,5.5){$-$}
%\rput (-9.4,-.4){$x$}
%\rput (11.7,-.5){$x'$}
%\rput (0.3,-2.4){$y$}
%\rput (.4,9.5){$y'$}
%\rput (-7.6,3.5){$(\mathcal{D}_{1}):y=-x$}
%\psline[linewidth=0.3pt,linecolor=gray](-5.6,3.5) (-1,1)
%------------------------------------------------------------------------- 
%\rput (4,.9) {$\shortmid$}
%\psline[linewidth=0.2pt,linecolor=gray] (8,2.5)  (6,.6)
%\rput(8.5,3){$C(t,\cdot)$}
%\psgrid[subgriddiv=4,gridlabels=0](0,0)(10,14)
%\psline[linewidth=0.8pt](0,0)(3,3)
%\pspolygon[linewidth=2pt,
%fillstyle=crosshatch,
%hatchcolor=gray,
%hatchwidth=0.3pt,
%hatchsep=7pt](0,0)(8,8)(3,8)(3,14) (0,14)

 
%-------------------------------------------------------
%\pscurve (-6.5,-1.1)(-3.7,-1.3)(-1,-2) (1.2,5) 
%\rput(-1.3,1){$-\frac{1}{t}$}
%\rput(1.1,.3){$a$}
%\rput(1.5,-2){$f_{t}(-\frac{1}{t})$}
%\rput(1.5,-1){$-\alpha'(t)$}
%\rput(0,-1){$-$}
%\rput(0,-2){$-$}
%\rput(-1,0){$\shortmid$}
%
%\rput(-0.5,-.5){$a_2$}
%\rput(-3.5,0){  }
%\rput(-1,0){ }
%\rput(-0.4,-0.5){$0$}
%
%
%
%
%\rput(0,-2.5){$-$}
%
